VNI-4.1: Simulation of space-time evolution of e^+e^- .... A+B collisions with parton-cascades, parton-hadron conversion, final-state hadron cascades

VNI is a general-purpose Monte-Carlo event-generator, which includes the simulation of lepton-lepton, lepton-hadron, lepton-nucleus, hadron-hadron, hadron-nucleus, and nucleus-nucleus collisions. It uses the real-time evolution of parton cascades in conjunction with a self-consistent hadronization scheme, as well as the development of hadron cascades after hadronization. The causal evolution from a specific initial state (determined by the colliding beam particles) is followed by the time-development of the phase-space densities of partons, pre-hadronic parton clusters, and final-state hadrons, in position-space, momentum-space and color-space. The parton-evolution is described in terms of a space-time generalization of the familiar momentum-space description of multiple (semi)hard interactions in QCD, involving 2 -> 2 parton collisions, 2 -> 1 parton fusion processes, and 1 -> 2 radiation processes. The formation of color-singlet pre-hadronic clusters and their decays into hadrons, on the other hand, is treated by using a spatial criterion motivated by confinement and a non-perturbative model for hadronization. Finally, the cascading of produced pre-hadronic clusters and of hadrons is includes a multitude of 2 -> n processes, and is modeled in paralell to the parton cascade description. This paper gives a brief review of the physics underlying VNI, as well as a detailed description of the program itself. The latter program description emphasizes easy-to-use pragmatism and explains how to use the program (including simple examples), annotates input and control parameters, and discusses output data provided by it.

==> (inline-0) <==
\begin{verbatim}

 ******************************************************************************
 ******************************************************************************
 **                                                                          **
 **                                                                          **
 **                                                                          **
 **       **                 x              V       V   NN    N   IIIIII     **
 **                        x=x               V     V    N N   N     II       **
 **           **   **     x===x               V   V     N  N  N     II       **
 **              /  **  x=====x                V V      N   N N     II       **
 **               |  /    x=====x               V       N    NN   IIIIII     **
 **     x --- *-*-**----- x=====x                                            **
 **    x=x ----*--**---*-- x===x              This is VNI version 4. 10      **
 **   x===x -*--**---*----- x=x                                              **
 **   x===x -- /--|- ------ x              Last date of change: 30 Jun 1998  **
 **    x=x    **  |  *--*                                                    **
 **     x         **                                                         **
 **              /     **                                                    **
 **             /                          Warning: this program is a Monte  **
 **           **                           Carlo program! So when you play   **
 **                      ----->            roulette, dont do it the Russian  **
 **     <-----             B               way - avoid fatal results!        **
 **        A                               -- Copyright KayKayGee (1998) --  **
 **                                                                          **
 **                                                                          **
 **           Depository of program versions and documentation:              **
 **                http://rhic.phys.columbia.edu/rhic/vni                    **
 **                                                                          **
 **                          Official reference:                             **
 **         K. Geiger, Computer Physics Communications 104 (1997) 70.        **
 **            (Further relevant references may be found therein)            **
 **                                                                          **
 **                               The Crew:                                  **
 **                                                                          **
 **     KLAUS KINDER-GEIGER    RON LONGACRE    DINESH K. SRIVASTAVA          **
 **                                                                          **
 **                            Mailing address:                              **
 ** Physics Dept., Brookhaven National Laboratory, Upton, N.Y. 11973, U.S.A. **
 **                                                                          **
 **                      Contact (e-mail / phone):                           **
 **           klaus@bnl.gov               /   USA + (516) 344-3791           **
 **           longacre@bnl.gov            /   USA + (516) 344-3713           **
 **           dks@vecdec.veccal.ernet.in  /  India + (33) 337-1231           **
 **                                                                          **
 **                                                                          **
 ******************************************************************************
 ******************************************************************************

 ******************* VNIXRIN: initialization of VNI routines ******************

 ==============================================================================
 I                                                                            I
 I                       VNI will be initialized for a                        I
 I                                                                            I
 I                             p+ on p- collider                              I
 I                                                                            I
 I                  at     900.00 GeV center-of-mass energy                   I
 I                                                                            I
 I           corresponding to     900.00 GeV sqrt(s)/hadron(nucleon)          I
 I                                                                            I
 I                      h + h  ->  jets + X  ->  hadrons                      I
 I                                                                            I
 I                    Number of collision events:       500                   I
 I                    Number of time steps per event:   200                   I
 I                                                                            I
 I          Initial time:     .00 1/GeV =       .00 fm  =  0.00D+00 sec       I
 I          Final time:    176.10 1/GeV =     34.75 fm  =  0.23D-22 sec       I
 I                                                                            I
 I                                                                            I
 I                  Initial parton distributions from VNI:                    I
 I                  nucleon structure functions GRV set  1                    I
 I                     pion structure functions  DO set  1                    I
 I                                                                            I
 I          Minimum initial resolution scale Q_0:           3.42 GeV          I
 I          Minimum sqrt(s) in parton collisions:           2.00 GeV          I
 I          Minimum pT_0 in parton collisions:              3.60 GeV          I
 I          Minimum q_0 in space-like branchings:           3.42 GeV          I
 I          Minimum mu_0 in time-like branchings:           1.48 GeV          I
 I                                                                            I
 I                                                                            I
 I               Initial Collision System (in global CM frame):               I
 I                                                                            I
 I                                          Beam           Target             I
 I          Particle:                       p+             p-                 I
 I                                                                            I
 I          Number of neutrons:                  0              0             I
 I          Number of protons:                   1             -1             I
 I          Number of d_v quarks:                1             -1             I
 I          Number of u_v quarks:                2             -2             I
 I          Number of s_v quarks:                0              0             I
 I          Radius R_ms (fm):                 .810           .810             I
 I                                                                            I
 I          Velocity:                      .999998        .999998             I
 I          Gamma factor:                  479.591        479.591             I
 I          Rapidity:                        6.866         -6.866             I
 I                                                                            I
 I          p_x (GeV):                        .000           .000             I
 I          p_y (GeV):                        .000           .000             I
 I          p_z (GeV):                     449.999       -449.999             I
 I          E (GeV):                       450.000        450.000             I
 I          M (GeV):                          .938           .938             I
 I                                                                            I
 I          charge   px_tot    py_tot    pz_tot     E_tot     M_tot           I
 I             .0        0.        0.        0.      900.      900.           I
 I                                                                            I
 I          Initial separation parallel to beam:  Delta Z =   .25 fm          I
 I          Min/max impact transverse to beam:    .00 < B <  1.19 fm          I
 I                                                                            I
 I                                                                            I
 ==============================================================================

 ********************** VNIXRIN: initialization completed *********************

 ******************************************************************************

            Welcome on board! Hope you survive this flight with VNI

 ******************************************************************************

 *********************** VNIXFIN: run finished normally ***********************

 ==============================================================================
 I                                                                            I
 I          Total CPU time needed:    0 hours   21 minutes   11 seconds       I
 I                                                                            I
 ==============================================================================


 ==============================================================================
          INITIAL STATE
 ==============================================================================


       -  Internal parton structure functions selected:

          set  1 ( 1) for nucleons (pions) at initial Q0 =     5.939 GeV


       -  Minimum resolvable x-value resulting from spread of confined
          partons with 1/xP < R_conf =  .20 fm:

            Beam   p+    :       x_min = 0.222D-02
          Target   p~-   :       x_min = 0.222D-02


       -  Average sum of momentum fractions per hadron (nucleon):

            Beam   p+    :      <sum x> =    .9853
          Target   p~-   :      <sum x> =    .9908


       -  Average number of initial state partons:

                 gluons :    51.8160
               u+u~+d+d~:    49.4000
               u-u~+d-d~:      .0000
                   s+s~ :     6.7800
                   c+c~ :     1.0520
                   b+b~ :      .0320
                   t+t~ :      .0000

                  total :   109.0800



 ==============================================================================
          PARTON CASCADE EVOLUTION
 ==============================================================================

          Total number of events N_evt:       500
          Total number of time steps N_tim:   200
          Initial/final time:   .0 fm  /  34.7 fm
          Analysis based on    500 event samples

          All numbers per non-diff. event N_nd  --  N_nd/N_evt =   0.8880D+00

          Actual minimum momentum transfer for hard collisions:    3.6000 GeV

          hard 2 -> 2 collisions:        switched  on
          soft 2 -> 2 collisions:        switched off
          fusions 2 -> 1:                switched  on
          space-like branchings 1 - > 2: switched  on
          time-like branchings  1 - > 2: switched  on


       -  Average number of hard parton collisions a + b -> c + d :

                 q+q  ->  q+q    :     .0000
                 q+q~ ->  q+q~   :     .0000
                 q+q~ ->  g+g    :     .0000
                 q+q~ -> g+gamma :     .0000
                 q+q~ -> 2 gamma :     .0000
                 q+g  ->  q+g    :     .0135
                 q+g  -> q+gamma :     .0000
                 g+g  ->  q+q~   :     .0045
                 g+g  ->  g+g    :     .2095
          total hard a+b -> c+d  :     .2275


       -  Average number of soft parton collisions a + b -> c + d :

                 q+q  ->  q+q    :     .0000
                 q+q~ ->  q+q~   :     .0000
                 q+q~ ->  g+g    :     .0000
                 q+q~ -> g+gamma :     .0000
                 q+q~ -> 2 gamma :     .0000
                 q+g  ->  q+g    :     .0000
                 q+g  -> q+gamma :     .0000
                 g+g  ->  q+q~   :     .0000
                 g+g  ->  g+g    :     .0000
          total soft a+b -> c+d  :     .0000


       -  Average number of parton fusions a + b -> c :

                   q+q~ ->  g*   :     .0000
                   q+g  ->  q*   :     .0000
                   g+g  ->  g*   :     .0135
          total fusion a+b -> c  :     .0135


       -  Average number of space-like branchings a -> b + c:

              ( CMshower -> b+c  :     .1464 )
                  q   ->   q+g   :     .0045
                  g   ->   g+g   :     .0045
                  g   ->   q+q~  :     .0000
                  q   -> q+gamma :     .0000
          total sp-like a -> b+c :     .0090


       -  Average number of time-like branchings a -> b + c:

              ( CMshower -> b+c  :     .8829 )
                  q   ->   q+g   :     .0608
                  g   ->   g+g   :     .7050
                  g   ->   q+q~  :     .0586
                  q   -> q+gamma :     .0000
          total tm-like a -> b+c :     .8243



 ==============================================================================
          PARTON CLUSTER FORMATION
 ==============================================================================

          NOTE: numbers refer to clusters from interacted partons only;
                beam/target remnant clusters (if present) are not included.

          Total number of events N_evt:       500
          Total number of time steps N_tim:   200
          Initial/final time:   .0 fm  /  34.7 fm
          Analysis based on    500 event samples

          All numbers per non-diff. event N_nd  --  N_nd/N_tot =   0.8880D+00


       -  Total numbers of produced clusters:
          all:           1.6171
          fast:          1.3131 ( >  PARV(88)=    1.000   MSTV(88)=  0 )
          slow:           .3041 ( <  PARV(88)=    1.000   MSTV(88)=  0 )
          exogamous:      .0068

       -  Number of elementary cluster formation processes
                     type                total   exogamous
               g + g    -> C + C         .1712       .0000
               g + g    -> C + g         .4234       .0000
               g + g    -> C + g + g     .7275       .0000
               q + q~   -> C + C         .0270       .0000
               q + q~   -> C + g         .0428       .0023
               q + q~   -> C + g + g     .0000       .0000
               g + q    -> C + q         .0811       .0045
               g + q    -> C + q + g     .1441       .0000
               qq + q   -> C + C         .0000       .0000
               sum:                     1.6171       .0068

       -  Distribution of exogamous cluster processes:
             origin               all        fast        slow
            0.00 - 0.05         .2658       .2072       .0586
            0.05 - 0.20         .0000       .0000       .0000
            0.20 - 0.30         .0000       .0000       .0000
            0.30 - 0.45         .0000       .0000       .0000
            0.45 - 0.55         .0023       .0000       .0023
            0.55 - 0.70         .0000       .0000       .0000
            0.70 - 0.80         .0023       .0000       .0023
            0.80 - 0.95         .0023       .0023       .0000
            0.95 - 1.00        1.3446      1.1036       .2410



 ==============================================================================
          CLUSTER HADRONIZATION AND UNSTABLE PARTICLE DECAYS
 ==============================================================================

          NOTE: numbers refer to both, clusters from interacted partons
                as well as beam/target remnant clusters (if present)D0

          Total number of events:       500
          Total number of time steps:   200
          Initial/final time:   .0 fm  /  34.7 fm
          Analysis based on    500 event samples

          parton-cluster fragmentation:        switched  on
          beam/target-cluster fragmentation:   switched  on


       -  Average number of primary particles from cluster decays:

                          type         charged + neutral  charged only

               leptons, gauge bosons:          .0000          .0000
                        light mesons:        18.2700         8.8700
                      strange mesons:         3.8100         1.7880
                charm, bottom mesons:          .0440          .0140
                       tensor mesons:         2.2340         1.1220
                       light baryons:         3.0220         2.0860
                     strange baryons:         1.4140          .6960
               charm, bottom baryons:          .0000          .0000
                               other:          .0040          .0040

                               total:        49.2540        14.5800

       -  Average number of secondary particles from unstable particle decays:

                          type         charged + neutral  charged only

               leptons, gauge bosons:         1.9660          .0060
                        light mesons:        51.1120        32.4320
                      strange mesons:         5.5240         2.8480
                charm, bottom mesons:          .0200          .0080
                       tensor mesons:          .0060          .0040
                       light baryons:         5.1600         2.5200
                     strange baryons:         1.2200          .0060
               charm, bottom baryons:          .0000          .0000
                               other:          .0000          .0000

                               total:        65.0040        37.8220


 ==============================================================================
          HADRON CASCADE EVOLUTION
 ==============================================================================

          Total number of events:       500
          Total number of time steps:   200
          Initial/final time:   .0 fm  /  34.7 fm
          Analysis based on    500 event samples

          All numbers per non-diff. event N_nd  --  N_nd/N_tot =   0.8880D+00


       -  Average number of cluster/hadron collisions a + b -> n  (n >= 1):

                    C  = prehadronic cluster
                    M1 = low lying pseudoscalar & vector mesons
                    M2 = excited & tensor mesons
                    B  = baryons

              channel               all     light   strange     charm    bottom
         ----------------------------------------------------------------------
         C  +  C   ->  n    :    0.0000    0.0000    0.0000    0.0000    0.0000
         C  + M1   ->  n    :    0.0000    0.0000    0.0000    0.0000    0.0000
         C  + M2   ->  n    :    0.0000    0.0000    0.0000    0.0000    0.0000
         C  +  B   ->  n    :    0.0000    0.0000    0.0000    0.0000    0.0000
         M1 + M1   ->  n    :    0.0000    0.0000    0.0000    0.0000    0.0000
         M1 + M2   ->  n    :    0.0000    0.0000    0.0000    0.0000    0.0000
         M1 +  B   ->  n    :    0.0000    0.0000    0.0000    0.0000    0.0000
         B  +  B   ->  n    :    0.0000    0.0000    0.0000    0.0000    0.0000
         B  + M2   ->  n    :    0.0000    0.0000    0.0000    0.0000    0.0000
         M2 + M2   ->  n    :    0.0000    0.0000    0.0000    0.0000    0.0000
         other unidentified :    0.0000       ---       ---       ---       ---
         ----------------------------------------------------------------------
              sum           :    0.0000    0.0000    0.0000    0.0000    0.0000



       -  Average kinematical quantities and average number of particles
          per cluster / hadron collision:

                  sqrt(s) (GeV)  sqrt(-t) (GeV)  sqrt(-u) (GeV)  # prod. part.
         ----------------------------------------------------------------------
         light   :    0.0000          0.0000          0.0000         0.0000
         strange :    0.0000          0.0000          0.0000         0.0000
         charm   :    0.0000          0.0000          0.0000         0.0000
         bottom  :    0.0000          0.0000          0.0000         0.0000
         ----------------------------------------------------------------------
           all   :    0.0000          0.0000          0.0000         0.0000



 ==============================================================================


 ******************************************************************************

                       Thanxxxxxxxxx  4  flying with VNI
                    ('We do know that you have the choice')

 ******************************************************************************


\end{verbatim}
